The Complexity of Online Graph Games

Online computation is a concept to model uncertainty where not all information on a problem instance is known in advance. An online algorithm receives requests which reveal the instance piecewise and has to respond with irrevocable decisions. Often, an adversary is assumed that constructs the instance knowing the deterministic behavior of the algorithm. Thus, the adversary is able to tailor the input to any online algorithm. From a game theoretical point of view, the adversary and the online algorithm are players in an asymmetric two-player game. To overcome this asymmetry, the online algorithm is equipped with an isomorphic copy of the graph, which is referred to as unlabeled map. By applying the game theoretical perspective on online graph problems, where the solution is a subset of the vertices, we analyze the complexity of these online vertex subset games. For this, we introduce a framework for reducing online vertex subset games from TQBF. This framework is based on gadget reductions from 3-SATISFIABILITY to the corresponding offline problem. We further identify a set of rules for extending the 3-SATISFIABILITY-reduction and provide schemes for additional gadgets which assure that these rules are fulfilled. By extending the gadget reduction of the vertex subset problem with these additional gadgets, we obtain a reduction for the corresponding online vertex subset game. At last, we provide example reductions for online vertex subset games based on VERTEX COVER, INDEPENDENT SET, and DOMINATING SET, proving that they are PSPACE-complete. Thus, this paper establishes that the online version with a map of NP-complete vertex subset problems form a large class of PSPACE-complete problems.

==> tikz/DS_complete.tex <==
% root = main.tex
\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.15cm},
						largenode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%------------------------------------------------------------------------------
		% variable x1
		%------------------------------------------------------------------------------
		\def\a{0}
		\def\b{0}
		% box for variable gadget
		\node (bx11) at (\a-0.5, \b-0.5) {};
		\node (bx12) at (\a+3.5, \b+2) {};
		\node[box, fit=(bx11)(bx12)] (boxx1) {};
		\node[below right] (x1text) at (boxx1.north west) {$\forall x_1$};
		% variable triangle
		\node[largenode, ultra thick, fill=\colorno] (x1h) at (\a+1.5, \b+1.5) {};
		\node[largenode, ultra thick, fill=\colormaybe] (x1t) at (\a, \b) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x1f) at (\a+3, \b) {\tiny$f$};
		\path[-, ultra thick] (x1h) edge (x1f) edge (x1t) (x1f) edge (x1t);
		
		% box for id of x1f
		\node (bx1f1) at (\a+4.5, \b-2) {};
		\node (bx1f2) at (\a+6, \b+3.2) {};
		\node[box, fit=(bx1f1)(bx1f2)] (boxx1f) {};
		\node[below right] (x1ftext) at (boxx1f.north west) {\IdGadget};
		% id for x1f
		\node[node, fill=\coloryes] (x1fc) at (\a+5, \b) {};
		\node[smallnode, fill=\colorno] (x1f1) at (\a+4.5, \b) {};
		\path[-] (x1f1) edge (x1fc);
		\path[-, draw=\colorconnect, dashed] (x1f1) edge (x1f);
		\foreach \x in {1,...,14} {
			\node[smallnode, fill=\colorno] (x1of\x) at (\a+6, \b+3.6-0.4*\x) {};
			\path[-] (x1of\x) edge (x1fc);
		}
		
		% box for id of x1t
		\node (bx1t1) at (\a-3, \b-2) {};
		\node (bx1t2) at (\a-1.5, \b+3.2) {};
		\node[box, fit=(bx1t1)(bx1t2)] (boxx1t) {};
		\node[below left] (x1ttext) at (boxx1t.north east) {\IdGadget};
		% id for x1t
		\node[node, fill=\coloryes] (x1tc) at (\a-2, \b) {};
		\foreach \x in {1,2} {
			\node[smallnode, fill=\colorno] (x1t\x) at (\a-1.5, \b+0.6-0.4*\x) {};
			\path[-] (x1t\x) edge (x1tc);
			\path[-, draw=\colorconnect, dashed] (x1t\x) edge (x1t);
		}
		\foreach \x in {1,...,13} {
			\node[smallnode, fill=\colorno] (x1ot\x) at (\a-3, \b+3.6-0.4*\x) {};
			\path[-] (x1ot\x) edge (x1tc);
		}
		
		%------------------------------------------------------------------------------
		% variable x2
		%------------------------------------------------------------------------------
		\def\a{12}
		\def\b{0}
		% box for variable gadget
		\node (bx21) at (\a-0.5, \b-0.5) {};
		\node (bx22) at (\a+3.5, \b+2) {};
		\node[box, fit=(bx21)(bx22)] (boxx2) {};
		\node[below left] (x2text) at (boxx2.north east) {$\exists x_2$};
		% variable triangle
		\node[largenode, ultra thick, fill=\colorno] (x2h) at (\a+1.5, \b+1.5) {};
		\node[largenode, ultra thick, fill=\colormaybe] (x2t) at (\a, \b) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x2f) at (\a+3, \b) {\tiny$f$};
		\path[-, ultra thick] (x2h) edge (x2f) edge (x2t) (x2f) edge (x2t);
		
		% box for id of x2f
		\node (bx2f1) at (\a+4.5, \b-2) {};
		\node (bx2f2) at (\a+6, \b+2.2) {};
		\node[box, fit=(bx2f1)(bx2f2)] (boxx2f) {};
		\node[below right] (x2ftext) at (boxx2f.north west) {\IdGadget};
		% id for x2f
		\node[node, fill=\coloryes] (x2fc) at (\a+5, \b) {};
		\foreach \x in {1,...,6} {
			\node[smallnode, fill=\colorno] (x2f\x) at (\a+4.5, \b+1.2-0.4*\x) {};
			\path[-] (x2f\x) edge (x2fc);
			\path[-, draw=\colorconnect, dashed] (x2f\x) edge (x2f);
		}
		\foreach \x in {1,...,9} {
			\node[smallnode, fill=\colorno] (x2of\x) at (\a+6, \b+2-0.4*\x) {};
			\path[-] (x2of\x) edge (x2fc);
		}
		
		% box for id of x2t
		\node (bx2t1) at (\a-3, \b-2) {};
		\node (bx2t2) at (\a-1.5, \b+2.2) {};
		\node[box, fit=(bx2t1)(bx2t2)] (boxx2t) {};
		\node[below left] (x2ttext) at (boxx2t.north east) {\IdGadget};
		% id for x2t
		\node[node, fill=\coloryes] (x2tc) at (\a-2, \b) {};
		\foreach \x in {1,...,5} {
			\node[smallnode, fill=\colorno] (x2t\x) at (\a-1.5, \b+1.2-0.4*\x) {};
			\path[-] (x2t\x) edge (x2tc);
			\path[-, draw=\colorconnect, dashed] (x2t\x) edge (x2t);
		}
		\foreach \x in {1,...,10} {
			\node[smallnode, fill=\colorno] (x2ot\x) at (\a-3, \b+2-0.4*\x) {};
			\path[-] (x2ot\x) edge (x2tc);
		}
		
		%------------------------------------------------------------------------------
		% dependency reveal gadget
		%------------------------------------------------------------------------------
		\def\a{3}
		\def\b{4.5}
		% box for dependency reveal gadget
		\node (bd1) at (\a-1.8, \b-0.5) {};
		\node (bd2) at (\a+0.5, \b+1) {};
		\node[box, fit=(bd1)(bd2)] (boxd) {};
		\node[right] (dtext) at (boxd.west) {\DependencyRevealGadget};
		% star
		\node[largenode, fill=\coloryes] (drg1) at (\a, \b) {};
		\node[smallnode, fill=\colorno] (drg11) at (\a-0.3, \b+1) {};
		\node[smallnode, fill=\colorno] (drg12) at (\a+0.3, \b+1) {};
		\path[-] (drg1) edge (drg11) edge (drg12);
		
		% connections to target vertices
		\path[-, draw=\colorconnect, dashed] (x1f) edge (drg1);
		\path[-, draw=\colorconnect, dashed, in=0, out=110, in distance=5cm, out distance=4.5cm] (x2f) edge (drg1);
		\path[-, draw=\colorconnect, dashed, in=355, out=105, in distance=4cm, out distance=4cm] (x2t) edge (drg1);
		
		%------------------------------------------------------------------------------
		% existing clauses
		%------------------------------------------------------------------------------
		\def\a{1.5}
		\def\b{-5.5}
		% box for C1
		\node (bc11) at (\a-1.5, \b-0.5) {};
		\node (bc12) at (\a+0.5, \b+0.5) {};
		\node[box, fit=(bc11)(bc12)] (boxc1) {};
		\node[right] (c1text) at (boxc1.west) {$C_1$};
		% clause C1: x_1, not x_1, not x_2
		\node[largenode, ultra thick, fill=\colorno] (C1) at (\a, \b) {};
		\path[-, ultra thick] (x1t) edge (C1);
		\path[-, ultra thick] (x1f) edge (C1);
		\path[-, ultra thick] (x2f) edge (C1);
		
		\def\a{13.5}
		\def\b{-5.5}
		% box for C3
		\node (bc31) at (\a-1.5, \b-0.5) {};
		\node (bc32) at (\a+0.5, \b+0.5) {};
		\node[box, fit=(bc31)(bc32)] (boxc3) {};
		\node[right] (c3text) at (boxc3.west) {$C_2$};
		% clause C3: x_1, x_2, not x_2
		\node[largenode, ultra thick, fill=\colorno] (C3) at (\a, \b) {};
		\path[-, ultra thick] (x1t) edge (C3);
		\path[-, ultra thick] (x2t) edge (C3);
		\path[-, ultra thick] (x2f) edge (C3);
		
		%------------------------------------------------------------------------------
		% fake clauses
		%------------------------------------------------------------------------------
		\def\a{5.5}
		\def\b{-5.5}
		% box for C2
		\node (bc21) at (\a-1.7, \b-1) {};
		\node (bc22) at (\a+0.5, \b+0.5) {};
		\node[box, fit=(bc21)(bc22)] (boxc2) {};
		\node[right] (c2text) at (boxc2.west) {\FakeClauseGadget};
		% clause C2: not x_1, x_2, not x_2
		\node[largenode, fill=\coloryes] (C2) at (\a, \b) {};
		\path[-, draw=\colorconnect, dashed] (x1f) edge (C2);
		\path[-, draw=\colorconnect, dashed] (x2t) edge (C2);
		\path[-, draw=\colorconnect, dashed] (x2f) edge (C2);
		
		\node[smallnode, fill=\colorno] (C21) at (\a-0.3, \b-1) {};
		\node[smallnode, fill=\colorno] (C22) at (\a+0.3, \b-1) {};
		\path[-] (C2) edge(C21) edge (C22);
		
		\def\a{9.5}
		\def\b{-5.5}
		% box for C4
		\node (bc41) at (\a-1.7, \b-1) {};
		\node (bc42) at (\a+0.5, \b+0.5) {};
		\node[box, fit=(bc41)(bc42)] (boxc4) {};
		\node[right] (c4text) at (boxc4.west) {\FakeClauseGadget};
		% clause C4: x_1, not x_1, x_2
		\node[largenode, fill=\coloryes] (C4) at (\a, \b) {};
		\path[-, draw=\colorconnect, dashed] (x1t) edge (C4);
		\path[-, draw=\colorconnect, dashed] (x1f) edge (C4);
		\path[-, draw=\colorconnect, dashed] (x2t) edge (C4);
		
		\node[smallnode, fill=\colorno] (C41) at (\a-0.3, \b-1) {};
		\node[smallnode, fill=\colorno] (C42) at (\a+0.3, \b-1) {};
		\path[-] (C4) edge (C41) edge (C42);
	\end{tikzpicture}
	\caption{Complete view on the reduction for the \qsat{}-instance $\forall x_1 \exists x_2 \left(x_1 \vee \overline{x_1} \vee \overline{x_2}\right) \wedge \left(x_1 \vee x_2 \vee \overline{x_2}\right)$ to \odg{}. The thick vertices and edges represent the original reduction. The \colorconnect{} dashed edges are the connecting edges of the extension gadgets. There are optimal solutions that contain all the \coloryes{} vertices and none of the \colorno{} vertices. Whether the \colormaybe{} vertices are contained depends on the feasible solutions for the \qsat-formula.}
	\label{ds:fig:complete}
\end{figure}


==> tikz/IS_complete.tex <==
% root = main.tex
\begin{figure}[!ht]
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.15cm},
						largenode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		\clip (-4.4,-9.6) rectangle (23,3.9);
		% --------------------------------------------------------------------------------
		% variable gadget for x1 
		% --------------------------------------------------------------------------------
		\def\a{0}
		\def\b{0}
		% box for variable gadget
		\node (bx11) at (\a-0.5, \b-0.8) {};
		\node (bx12) at (\a+2.5, \b+1) {};
		\node[box, fit=(bx11)(bx12)] (boxx1) {};
		\node[below] (x1text) at (boxx1.north) {$\forall x_1$};
		% variable x1
		\node[largenode, ultra thick, fill=\colormaybe] (x1t) at (\a+0, \b+0) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x1f) at (\a+2, \b+0) {\tiny$f$};
		
		\path[-, ultra thick] (x1f) edge (x1t);
		
		% box for x1t id
		\node (bx1t1) at (\a-4, \b-0.8) {};
		\node (bx1t2) at (\a-1.8, \b+1) {};
		\node[box, fit=(bx1t1)(bx1t2)] (boxx1t) {};
		\node[right] (x1ttext) at (boxx1t.west) {\IdGadget};
		% ID for x1t
		\foreach \x in {1,...,3} {
			% three vertices
			\node[node, fill=\colorno] (x1t\x) at (\a-2, \b+1.2-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (y1t\x) at (\a-2.6, \b+1.33-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (z1t\x) at (\a-2.6, \b+1.07-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x1t) edge (x1t\x);
			\path[-] (x1t\x) edge (y1t\x);
			\path[-] (x1t\x) edge (z1t\x);
		}
		
		% box for x1f id
		\node (bx1f1) at (\a+3.8, \b-0.8) {};
		\node (bx1f2) at (\a+6, \b+1) {};
		\node[box, fit=(bx1f1)(bx1f2)] (boxx1f) {};
		\node[left] (x1ftext) at (boxx1f.east) {\IdGadget};
		% ID for x1f
		\foreach \x in {1,...,2} {
			% three vertices
			\node[node, fill=\colorno] (x1f\x) at (\a+4, \b+1.2-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (y1f\x) at (\a+4.6, \b+1.33-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (z1f\x) at (\a+4.6, \b+1.07-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x1f) edge (x1f\x);
			\path[-] (x1f\x) edge (y1f\x);
			\path[-] (x1f\x) edge (z1f\x);
		}
		
		% --------------------------------------------------------------------------------
		% variable gadget for x2 
		% --------------------------------------------------------------------------------
		\def\a{14}
		\def\b{0}
		% box for variable gadget
		\node (bx21) at (\a-0.5, \b-0.8) {};
		\node (bx22) at (\a+2.5, \b+1) {};
		\node[box, fit=(bx21)(bx22)] (boxx2) {};
		\node[below] (x2text) at (boxx2.north) {$\exists x_2$};
		% variable x2
		\node[largenode, ultra thick, fill=\colormaybe] (x2t) at (\a+0, \b+0) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x2f) at (\a+2, \b+0) {\tiny$f$};
		
		\path[-, ultra thick] (x2f) edge (x2t);
		
		% box for x2t id
		\node (bx2t1) at (\a-4, \b-2) {};
		\node (bx2t2) at (\a-1.8, \b+2) {};
		\node[box, fit=(bx2t1)(bx2t2)] (boxx2t) {};
		\node[right] (x2ttext) at (boxx2t.west) {\IdGadget};
		% ID for x2t
		\foreach \x in {1,...,6} {
			% three vertices
			\node[node, fill=\colorno] (x2t\x) at (\a-2, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (y2t\x) at (\a-2.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (z2t\x) at (\a-2.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x2t) edge (x2t\x);
			\path[-] (x2t\x) edge (y2t\x);
			\path[-] (x2t\x) edge (z2t\x);
		}
		
		% box for x2f id
		\node (bx2f1) at (\a+3.8, \b-2) {};
		\node (bx2f2) at (\a+6, \b+2) {};
		\node[box, fit=(bx2f1)(bx2f2)] (boxx2f) {};
		\node[left] (x2ftext) at (boxx2f.east) {\IdGadget};
		% ID for x2f
		\foreach \x in {1,...,7} {
			% three vertices
			\node[node, fill=\colorno] (x2f\x) at (\a+4, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (y2f\x) at (\a+4.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (z2f\x) at (\a+4.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x2f) edge (x2f\x);
			\path[-] (x2f\x) edge (y2f\x);
			\path[-] (x2f\x) edge (z2f\x);
		}
		
		% --------------------------------------------------------------------------------
		% clause C_1
		% --------------------------------------------------------------------------------
		\def\a{0}
		\def\b{-6}
		% box for c1
		\node (bc11) at (\a-0.5, \b-1) {};
		\node (bc12) at (\a+3.5, \b+2) {};
		\node[box, fit=(bc11)(bc12)] (boxc1) {};
		\node[above] (c1text) at (boxc1.south) {$C_1$};
		% clause
		\node[largenode, ultra thick, fill=\colormaybe] (C12) at (\a+1.5, \b+1.5) {};
		\node[largenode, ultra thick, fill=\colormaybe] (C11) at (\a+0, \b) {};
		\node[largenode, ultra thick, fill=\colormaybe] (C13) at (\a+3, \b) {};
		
		\path[-, ultra thick] (C11) edge (C12);
		\path[-, ultra thick] (C12) edge (C13);
		\path[-, ultra thick] (C13) edge (C11);
		
		% box for x1t id
		\node (bc1x1t1) at (\a-4, \b-0.4) {};
		\node (bc1x1t2) at (\a-1.8, \b-3.2) {};
		\node[box, fit=(bc1x1t1)(bc1x1t2)] (boxc1x1t) {};
		\node[right] (c1x1ttext) at (boxc1x1t.west) {\IdGadget};
		% ID for x1t
		\foreach \x in {1,...,5} {
			% three vertices
			\node[node, fill=\colorno] (cx1f\x) at (\a-2, \b+0-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cy1f\x) at (\a-2.6, \b+0.13-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cz1f\x) at (\a-2.6, \b-0.13-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C11) edge (cx1f\x);
			\path[-] (cx1f\x) edge (cy1f\x);
			\path[-] (cx1f\x) edge (cz1f\x);
		}
		
		% box for x1f id
		\node (bc1x1f1) at (\a-4, \b+4.1) {};
		\node (bc1x1f2) at (\a-1.8, \b+0.7) {};
		\node[box, fit=(bc1x1f1)(bc1x1f2)] (boxc1x1f) {};
		\node[right] (c1x1ftext) at (boxc1x1f.west) {\IdGadget};
		% ID for x1f
		\foreach \x in {1,...,6} {
			% three vertices
			\node[node, fill=\colorno] (cx1t\x) at (\a-2, \b+4.5-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cy1t\x) at (\a-2.6, \b+4.63-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cz1t\x) at (\a-2.6, \b+4.37-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C12) edge (cx1t\x);
			\path[-] (cx1t\x) edge (cy1t\x);
			\path[-] (cx1t\x) edge (cz1t\x);
		}
		
		% box for x2t id
		\node (bc1x2t1) at (\a+4.8, \b+2) {};
		\node (bc1x2t2) at (\a+7, \b-3.2) {};
		\node[box, fit=(bc1x2t1)(bc1x2t2)] (boxc1x2t) {};
		\node[left] (c1x2ttext) at (boxc1x2t.east) {\IdGadget};
		% ID for x2t
		\foreach \x in {1,...,9} {
			% three vertices
			\node[node, fill=gray] (cx2t\x) at (\a+5, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cy2t\x) at (\a+5.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\coloryes] (cz2t\x) at (\a+5.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C13) edge (cx2t\x);
			\path[-] (cx2t\x) edge (cy2t\x);
			\path[-] (cx2t\x) edge (cz2t\x);
		}
		
		% connections to variables
		\path[-, ultra thick] (C11) edge (x1f);
		\path[-, ultra thick] (C12) edge (x1t);
		\path[-, ultra thick, out=65, in=230, out distance=6cm, in distance=6cm] (C13) edge (x2f);
		
		% --------------------------------------------------------------------------------
		% fake clauses
		% --------------------------------------------------------------------------------
		\def\a{9}
		\def\b{-7}
		\foreach \x in {2,3,4} {
			% box for fake clause
			\node (bc\x0x2t1) at (\a-10.5+5*\x, \b+2) {};
			\node (bc\x0x2t2) at (\a-6.5+5*\x, \b-1) {};
			\node[box, fit=(bc\x0x2t1)(bc\x0x2t2)] (boxc\x0x2t) {};
			\node[above] (c\x0x2ttext) at (boxc\x0x2t.south) {\FakeClauseGadget};
			% fake clause
			\node[largenode, fill=\colorno] (C\x1) at (\a-8.5+5*\x, \b+1.5) {};
			\node[largenode, fill=\colorno] (C\x2) at (\a-10+5*\x, \b) {};
			\node[largenode, fill=\colorno] (C\x3) at (\a-7+5*\x, \b) {};
			
			\path[-] (C\x1) edge (C\x2);
			\path[-] (C\x2) edge (C\x3);
			\path[-] (C\x3) edge (C\x1);
			
			% additional vertices attached to each K_3
			\foreach \i/\j/\k in {1/0.7/1.5,2/-0.8/0,3/-0.8/3} {
				\node[smallnode, fill=\coloryes] (C\x\i1) at (\a-10+5*\x+\k-0.2, \b+\j) {};
				\node[smallnode, fill=\coloryes] (C\x\i2) at (\a-10+5*\x+\k+0.2, \b+\j) {};
				\path[-] (C\x\i1) edge (C\x\i);
				\path[-] (C\x\i2) edge (C\x\i);
			}
		}
		
		% connections to variables
		\path[-, draw=\colorconnect, dashed] (C21) edge (x1t);
		\path[-, draw=\colorconnect, dashed, out=100, in=320, out distance=1.5cm, in distance=4cm] (C22) edge (x1f);
		\path[-, draw=\colorconnect, dashed] (C23) edge (x2t);
		
		\path[-, draw=\colorconnect, dashed] (C31) edge (x2f);
		\path[-, draw=\colorconnect, dashed, out=100, in=330, out distance=2cm, in distance=5cm] (C32) edge (x1f);
		\path[-, draw=\colorconnect, dashed] (C33) edge (x2t);
		
		\path[-, draw=\colorconnect, dashed] (C41) edge (x2f);
		\path[-, draw=\colorconnect, dashed, out=100, in=335, out distance=4cm, in distance=3cm] (C42) edge (x1t);
		\path[-, draw=\colorconnect, dashed, out=100, in=310, out distance=3cm, in distance=3cm] (C43) edge (x2t);
		
		% --------------------------------------------------------------------------------
		% dependency reveal gadget
		% --------------------------------------------------------------------------------
		\def\a{2}
		\def\b{2.5}
		% box for drg
		\node (bdrg1) at (\a-2, \b-0.5) {};
		\node (bdrg2) at (\a+2, \b+1) {};
		\node[box, fit=(bdrg1)(bdrg2)] (boxdrg) {};
		\node[above right] (drgtext) at (boxdrg.south west) {\DependencyRevealGadget};
		% drg center
		\node[largenode, fill=\colorno] (c) at (\a, \b) {};
		
		% vertices that force the center out of any optimal IS
		\foreach \x in {1,...,10} {
			\node[smallnode, fill=\coloryes] (c\x) at (\a-2.2+0.4*\x, \b+0.8) {};
			\path[-] (c) edge node[] {} (c\x);
		}
		
		% connections to targets
		\path[-, draw=\colorconnect, dashed] (x1f) edge (c);
		\path[-, draw=\colorconnect, dashed, out=100, in=0, out distance=3cm, in distance=7cm] (x2f) edge (c);
		\path[-, draw=\colorconnect, dashed, out=100, in=355, out distance=3cm, in distance=6cm] (x2t) edge (c);
		\path[-, draw=\colorconnect, dashed] (C11) edge (c);
		\path[-, draw=\colorconnect, dashed, out=70, in=290, out distance=3cm, in distance=3cm] (C12) edge (c);
		\path[-, draw=\colorconnect, dashed, out=90, in=300, out distance=3cm, in distance=3cm] (C13) edge (c);
	\end{tikzpicture}
}
	\caption{Complete view on the reduction for the \qsat-instance $\forall x_1 \exists x_2 \left(x_1 \vee \overline{x}_1 \vee x_2\right)$ to \oig{}. The thick vertices and edges represent the original reduction. The \colorconnect{} dashed edges are the connecting edges of the extension gadgets. There are optimal solutions that contain all the \coloryes{} vertices and none of the \colorno{} vertices. Whether the \colormaybe{} vertices are contained depends on the feasible solutions for the \qsat-formula.}
	\label{is:fig:complete}
\end{figure}


==> tikz/VC_baseAndFakeClause.tex <==
% root = lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
						textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%-----------------------------------------------------------------------------------
		% base reduction
		%-----------------------------------------------------------------------------------
		% box around base reduction
		\node (bb1) at (-1.3, -3.1) {};
		\node (bb2) at (7.6, 0.6) {};
		\node[box, fill=gray!10, fit=(bb1)(bb2)] (bbox) {};
		\node[above left] (bbtext) at (bbox.south east) {$G_\varphi$};
		
		% variable x1
		\node (bt1) at (-1, -0.3) {};
		\node (bf1) at (2.3, 0.3) {};
		\node[box, fit=(bt1)(bf1)] (x1box) {};
		\node[right] (x1text) at (x1box.west) {$x_1$};
		\node[node, thick] (t1) at (0, 0) {};
		\node[node, thick] (f1) at (2, 0) {};
		\path[-, thick] (f1) edge (t1);
		
		% variable x2
		\node (bt2) at (4, -0.3) {};
		\node (bf2) at (7.3, 0.3) {};
		\node[box, fit=(bt2)(bf2)] (x2box) {};
		\node[right] (x2text) at (x2box.west) {$x_2$};
		\node[node, thick] (t2) at (5, 0) {};
		\node[node, thick] (f2) at (7, 0) {};
		\path[-, thick] (f2) edge (t2);
		
		% clause
		\node (bC11) at (2.3, -1.2) {};
		\node (bC12) at (-1, -2.8) {};
		\node[box, fit=(bC11)(bC12)] (C1box) {};
		\node[right] (C1text) at (C1box.west) {$C_1$};
		\node[node, thick] (C11) at (1, -1.5) {};
		\node[node, thick] (C12) at (0, -2.5) {};
		\node[node, thick] (C13) at (2, -2.5) {};
		
		\path[-, thick] (C11) edge (C12);
		\path[-, thick] (C12) edge (C13);
		\path[-, thick] (C13) edge (C11);
		
		\path[-, thick] (C11) edge (f1);
		\path[-, thick] (C12) edge (t1);
		\path[-, thick] (C13) edge (t2);
		
		%-----------------------------------------------------------------------------------
		% fake clause
		%-----------------------------------------------------------------------------------
		% fake clause
		\node (bC21) at (9.2, -0.7) {};
		\node (bC22) at (13, -2.8) {};
		\node[box, fill=gray!10, fit=(bC21)(bC22)] (C2box) {};
		\node[left] (C2text) at (C2box.east) {\FakeClauseGadget};
		\node[node] (C21) at (11, -1.5) {};
		\node[node] (C22) at (10, -2.5) {};
		\node[node] (C23) at (12, -2.5) {};
		
		\path[-] (C21) edge (C22);
		\path[-] (C22) edge (C23);
		\path[-] (C23) edge (C21);
		
		\path[-, draw=blue, dashed] (C21) edge (f1);
		\path[-, draw=blue, dashed, out=130, in=330, out distance=1cm, in distance=1cm] (C22) edge (t1);
		\path[-, draw=blue, dashed, out=90, in=355, out distance=3cm, in distance=1cm] (C23) edge (f2);
		
		% extra vertices of fake clause
		\node[smallnode] (C211) at (10.8, -0.7) {};
		\node[smallnode] (C212) at (11.2, -0.7) {};
		\node[smallnode] (C221) at (9.2, -2.3) {};
		\node[smallnode] (C222) at (9.2, -2.7) {};
		\node[smallnode] (C231) at (12.8, -2.3) {};
		\node[smallnode] (C232) at (12.8, -2.7) {};
		
		\foreach \x in {1,2,3} {
			\foreach \y in {1,2}
			\path[-] (C2\x) edge node[] {} (C2\x\y);
		}
	\end{tikzpicture}
}
	\caption{The reduction graph for the reduction from \sat{} to \vc{} for instance $\varphi = \left(x_1 \vee \overline{x}_1 \vee x_2\right)$.
	The clause $\left(x_1 \vee \overline{x}_1 \vee \overline{x}_2\right)$ does not exist and is represented by a fake clause gadget \FakeClauseGadget.
	The blue dashed edges are the set $E_{con}$ for the fake clause gadget.}
	%\todo{box um gvarphi}}
	\label{vc:fig:baseAndFake}
\end{figure}

==> tikz/VC_baseReduction.tex <==
% root = lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
						textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%-----------------------------------------------------------------------------------
		% base reduction
		%-----------------------------------------------------------------------------------
		% box around base reduction
		\node (bb1) at (-1.3, -3.1) {};
		\node (bb2) at (7.6, 0.6) {};
		\node[box, fill=gray!10, fit=(bb1)(bb2)] (bbox) {};
		\node[above left] (bbtext) at (bbox.south east) {$G_\varphi$};
		
		% variable x1
		\node (bt1) at (-1, -0.3) {};
		\node (bf1) at (2.3, 0.3) {};
		\node[box, fit=(bt1)(bf1)] (x1box) {};
		\node[right] (x1text) at (x1box.west) {$x_1$};
		\node[node, thick] (t1) at (0, 0) {};
		\node[node, thick] (f1) at (2, 0) {};
		\path[-, thick] (f1) edge (t1);
		
		% variable x2
		\node (bt2) at (4, -0.3) {};
		\node (bf2) at (7.3, 0.3) {};
		\node[box, fit=(bt2)(bf2)] (x2box) {};
		\node[right] (x2text) at (x2box.west) {$x_2$};
		\node[node, thick] (t2) at (5, 0) {};
		\node[node, thick] (f2) at (7, 0) {};
		\path[-, thick] (f2) edge (t2);
		
		% clause
		\node (bC11) at (2.3, -1.2) {};
		\node (bC12) at (-1, -2.8) {};
		\node[box, fit=(bC11)(bC12)] (C1box) {};
		\node[right] (C1text) at (C1box.west) {$C_1$};
		\node[node, thick] (C11) at (1, -1.5) {};
		\node[node, thick] (C12) at (0, -2.5) {};
		\node[node, thick] (C13) at (2, -2.5) {};
		
		\path[-, thick] (C11) edge (C12);
		\path[-, thick] (C12) edge (C13);
		\path[-, thick] (C13) edge (C11);
		
		\path[-, thick] (C11) edge (f1);
		\path[-, thick] (C12) edge (t1);
		\path[-, thick] (C13) edge (t2);
		
%
	\end{tikzpicture}
}
	\caption{The reduction graph for the reduction from \sat{} to \vc{} for instance $\varphi = \left(x_1 \vee \overline{x}_1 \vee x_2\right)$.}
	\label{vc:fig:baseReduction}
\end{figure}

==> tikz/VC_complete.tex <==
% root = main.tex
\begin{figure}[!ht]
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.15cm},
						largenode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		\clip (-4.4,-9.6) rectangle (23,3.9);
		% --------------------------------------------------------------------------------
		% variable gadget for x1 
		% --------------------------------------------------------------------------------
		\def\a{0}
		\def\b{0}
		% box for variable gadget
		\node (bx11) at (\a-0.5, \b-0.8) {};
		\node (bx12) at (\a+2.5, \b+1) {};
		\node[box, fit=(bx11)(bx12)] (boxx1) {};
		\node[below] (x1text) at (boxx1.north) {$\forall x_1$};
		% variable x1
		\node[largenode, ultra thick, fill=\colormaybe] (x1t) at (\a+0, \b+0) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x1f) at (\a+2, \b+0) {\tiny$f$};
		
		\path[-, ultra thick] (x1f) edge (x1t);
		
		% box for x1t id
		\node (bx1t1) at (\a-4, \b-0.8) {};
		\node (bx1t2) at (\a-1.8, \b+1) {};
		\node[box, fit=(bx1t1)(bx1t2)] (boxx1t) {};
		\node[right] (x1ttext) at (boxx1t.west) {\IdGadget};
		% ID for x1t
		\foreach \x in {1,...,3} {
			% three vertices
			\node[node, fill=\coloryes] (x1t\x) at (\a-2, \b+1.2-0.6*\x) {};
			\node[smallnode, fill=\colorno] (y1t\x) at (\a-2.6, \b+1.33-0.6*\x) {};
			\node[smallnode, fill=\colorno] (z1t\x) at (\a-2.6, \b+1.07-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x1t) edge (x1t\x);
			\path[-] (x1t\x) edge (y1t\x);
			\path[-] (x1t\x) edge (z1t\x);
		}
		
		% box for x1f id
		\node (bx1f1) at (\a+3.8, \b-0.8) {};
		\node (bx1f2) at (\a+6, \b+1) {};
		\node[box, fit=(bx1f1)(bx1f2)] (boxx1f) {};
		\node[left] (x1ftext) at (boxx1f.east) {\IdGadget};
		% ID for x1f
		\foreach \x in {1,...,2} {
			% three vertices
			\node[node, fill=\coloryes] (x1f\x) at (\a+4, \b+1.2-0.6*\x) {};
			\node[smallnode, fill=\colorno] (y1f\x) at (\a+4.6, \b+1.33-0.6*\x) {};
			\node[smallnode, fill=\colorno] (z1f\x) at (\a+4.6, \b+1.07-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x1f) edge (x1f\x);
			\path[-] (x1f\x) edge (y1f\x);
			\path[-] (x1f\x) edge (z1f\x);
		}
		
		% --------------------------------------------------------------------------------
		% variable gadget for x2 
		% --------------------------------------------------------------------------------
		\def\a{14}
		\def\b{0}
		% box for variable gadget
		\node (bx21) at (\a-0.5, \b-0.8) {};
		\node (bx22) at (\a+2.5, \b+1) {};
		\node[box, fit=(bx21)(bx22)] (boxx2) {};
		\node[below] (x2text) at (boxx2.north) {$\exists x_2$};
		% variable x2
		\node[largenode, ultra thick, fill=\colormaybe] (x2t) at (\a+0, \b+0) {\tiny$t$};
		\node[largenode, ultra thick, fill=\colormaybe] (x2f) at (\a+2, \b+0) {\tiny$f$};
		
		\path[-, ultra thick] (x2f) edge (x2t);
		
		% box for x2t id
		\node (bx2t1) at (\a-4, \b-2) {};
		\node (bx2t2) at (\a-1.8, \b+2) {};
		\node[box, fit=(bx2t1)(bx2t2)] (boxx2t) {};
		\node[right] (x2ttext) at (boxx2t.west) {\IdGadget};
		% ID for x2t
		\foreach \x in {1,...,6} {
			% three vertices
			\node[node, fill=\coloryes] (x2t\x) at (\a-2, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\colorno] (y2t\x) at (\a-2.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\colorno] (z2t\x) at (\a-2.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x2t) edge (x2t\x);
			\path[-] (x2t\x) edge (y2t\x);
			\path[-] (x2t\x) edge (z2t\x);
		}
		
		% box for x2f id
		\node (bx2f1) at (\a+3.8, \b-2) {};
		\node (bx2f2) at (\a+6, \b+2) {};
		\node[box, fit=(bx2f1)(bx2f2)] (boxx2f) {};
		\node[left] (x2ftext) at (boxx2f.east) {\IdGadget};
		% ID for x2f
		\foreach \x in {1,...,7} {
			% three vertices
			\node[node, fill=\coloryes] (x2f\x) at (\a+4, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\colorno] (y2f\x) at (\a+4.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\colorno] (z2f\x) at (\a+4.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (x2f) edge (x2f\x);
			\path[-] (x2f\x) edge (y2f\x);
			\path[-] (x2f\x) edge (z2f\x);
		}
		
		% --------------------------------------------------------------------------------
		% clause C_1
		% --------------------------------------------------------------------------------
		\def\a{0}
		\def\b{-6}
		% box for c1
		\node (bc11) at (\a-0.5, \b-1) {};
		\node (bc12) at (\a+3.5, \b+2) {};
		\node[box, fit=(bc11)(bc12)] (boxc1) {};
		\node[above] (c1text) at (boxc1.south) {$C_1$};
		% clause
		\node[largenode, ultra thick, fill=\colormaybe] (C12) at (\a+1.5, \b+1.5) {};
		\node[largenode, ultra thick, fill=\colormaybe] (C11) at (\a+0, \b) {};
		\node[largenode, ultra thick, fill=\colormaybe] (C13) at (\a+3, \b) {};
		
		\path[-, ultra thick] (C11) edge (C12);
		\path[-, ultra thick] (C12) edge (C13);
		\path[-, ultra thick] (C13) edge (C11);
		
		% box for x1t id
		\node (bc1x1t1) at (\a-4, \b-0.4) {};
		\node (bc1x1t2) at (\a-1.8, \b-3.2) {};
		\node[box, fit=(bc1x1t1)(bc1x1t2)] (boxc1x1t) {};
		\node[right] (c1x1ttext) at (boxc1x1t.west) {\IdGadget};
		% ID for x1t
		\foreach \x in {1,...,5} {
			% three vertices
			\node[node, fill=\coloryes] (cx1f\x) at (\a-2, \b+0-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cy1f\x) at (\a-2.6, \b+0.13-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cz1f\x) at (\a-2.6, \b-0.13-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C11) edge (cx1f\x);
			\path[-] (cx1f\x) edge (cy1f\x);
			\path[-] (cx1f\x) edge (cz1f\x);
		}
		
		% box for x1f id
		\node (bc1x1f1) at (\a-4, \b+4.1) {};
		\node (bc1x1f2) at (\a-1.8, \b+0.7) {};
		\node[box, fit=(bc1x1f1)(bc1x1f2)] (boxc1x1f) {};
		\node[right] (c1x1ftext) at (boxc1x1f.west) {\IdGadget};
		% ID for x1f
		\foreach \x in {1,...,6} {
			% three vertices
			\node[node, fill=\coloryes] (cx1t\x) at (\a-2, \b+4.5-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cy1t\x) at (\a-2.6, \b+4.63-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cz1t\x) at (\a-2.6, \b+4.37-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C12) edge (cx1t\x);
			\path[-] (cx1t\x) edge (cy1t\x);
			\path[-] (cx1t\x) edge (cz1t\x);
		}
		
		% box for x2t id
		\node (bc1x2t1) at (\a+4.8, \b+2) {};
		\node (bc1x2t2) at (\a+7, \b-3.2) {};
		\node[box, fit=(bc1x2t1)(bc1x2t2)] (boxc1x2t) {};
		\node[left] (c1x2ttext) at (boxc1x2t.east) {\IdGadget};
		% ID for x2t
		\foreach \x in {1,...,9} {
			% three vertices
			\node[node, fill=gray] (cx2t\x) at (\a+5, \b+2.4-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cy2t\x) at (\a+5.6, \b+2.53-0.6*\x) {};
			\node[smallnode, fill=\colorno] (cz2t\x) at (\a+5.6, \b+2.27-0.6*\x) {};
			% connected as a star to the vertex that should be identified
			\path[-, draw=\colorconnect, dashed] (C13) edge (cx2t\x);
			\path[-] (cx2t\x) edge (cy2t\x);
			\path[-] (cx2t\x) edge (cz2t\x);
		}
		
		% connections to variables
		\path[-, ultra thick] (C11) edge (x1t);
		\path[-, ultra thick] (C12) edge (x1f);
		\path[-, ultra thick, out=65, in=230, out distance=6cm, in distance=6cm] (C13) edge (x2t);
		
		% --------------------------------------------------------------------------------
		% fake clauses
		% --------------------------------------------------------------------------------
		\def\a{9}
		\def\b{-7}
		\foreach \x in {2,3,4} {
			% box for fake clause
			\node (bc\x0x2t1) at (\a-10.5+5*\x, \b+2) {};
			\node (bc\x0x2t2) at (\a-6.5+5*\x, \b-1) {};
			\node[box, fit=(bc\x0x2t1)(bc\x0x2t2)] (boxc\x0x2t) {};
			\node[above] (c\x0x2ttext) at (boxc\x0x2t.south) {\FakeClauseGadget};
			% fake clause
			\node[largenode, fill=\coloryes] (C\x1) at (\a-8.5+5*\x, \b+1.5) {};
			\node[largenode, fill=\coloryes] (C\x2) at (\a-10+5*\x, \b) {};
			\node[largenode, fill=\coloryes] (C\x3) at (\a-7+5*\x, \b) {};
			
			\path[-] (C\x1) edge (C\x2);
			\path[-] (C\x2) edge (C\x3);
			\path[-] (C\x3) edge (C\x1);
			
			% additional vertices attached to each K_3
			\foreach \i/\j/\k in {1/0.7/1.5,2/-0.8/0,3/-0.8/3} {
				\node[smallnode, fill=\colorno] (C\x\i1) at (\a-10+5*\x+\k-0.2, \b+\j) {};
				\node[smallnode, fill=\colorno] (C\x\i2) at (\a-10+5*\x+\k+0.2, \b+\j) {};
				\path[-] (C\x\i1) edge (C\x\i);
				\path[-] (C\x\i2) edge (C\x\i);
			}
		}
		
		% connections to variables
		\path[-, draw=\colorconnect, dashed] (C21) edge (x1f);
		\path[-, draw=\colorconnect, dashed, out=100, in=320, out distance=1.5cm, in distance=4cm] (C22) edge (x1t);
		\path[-, draw=\colorconnect, dashed] (C23) edge (x2f);
		
		\path[-, draw=\colorconnect, dashed] (C31) edge (x2t);
		\path[-, draw=\colorconnect, dashed, out=100, in=330, out distance=2cm, in distance=5cm] (C32) edge (x1t);
		\path[-, draw=\colorconnect, dashed] (C33) edge (x2f);
		
		\path[-, draw=\colorconnect, dashed] (C41) edge (x2t);
		\path[-, draw=\colorconnect, dashed, out=100, in=330, out distance=2cm, in distance=5cm] (C42) edge (x1f);
		\path[-, draw=\colorconnect, dashed, out=100, in=290, out distance=3cm, in distance=3cm] (C43) edge (x2f);
		
		% --------------------------------------------------------------------------------
		% dependency reveal gadget
		% --------------------------------------------------------------------------------
		\def\a{2}
		\def\b{2.5}
		% box for drg
		\node (bdrg1) at (\a-2, \b-0.5) {};
		\node (bdrg2) at (\a+2, \b+1) {};
		\node[box, fit=(bdrg1)(bdrg2)] (boxdrg) {};
		\node[above right] (drgtext) at (boxdrg.south west) {\DependencyRevealGadget};
		% drg center
		\node[largenode, fill=\coloryes] (c) at (\a, \b) {};
		
		% vertices that force the center out of any optimal IS
		\foreach \x in {1,...,10} {
			\node[smallnode, fill=\colorno] (c\x) at (\a-2.2+0.4*\x, \b+0.8) {};
			\path[-] (c) edge node[] {} (c\x);
		}
		
		% connections to targets
		\path[-, draw=\colorconnect, dashed] (x1f) edge (c);
		\path[-, draw=\colorconnect, dashed, out=100, in=0, out distance=3cm, in distance=7cm] (x2f) edge (c);
		\path[-, draw=\colorconnect, dashed, out=100, in=355, out distance=3cm, in distance=6cm] (x2t) edge (c);
		\path[-, draw=\colorconnect, dashed] (C11) edge (c);
		\path[-, draw=\colorconnect, dashed, out=70, in=290, out distance=3cm, in distance=3cm] (C12) edge (c);
		\path[-, draw=\colorconnect, dashed, out=90, in=300, out distance=3cm, in distance=3cm] (C13) edge (c);
	\end{tikzpicture}
}
	\caption{Complete view on the reduction for the \qsat-instance $\forall x_1 \exists x_2 \left(x_1 \vee \overline{x}_1 \vee x_2\right)$ to \ovg{}. The thick vertices and edges represent the original reduction. The \colorconnect{} dashed edges are the connecting edges of the extension gadgets. There are optimal solutions that contain all the \coloryes{} vertices and none of the \colorno{} vertices. Whether the \colormaybe{} vertices are contained depends on the feasible solutions for the \qsat-formula.}
	\label{vc:fig:complete}
\end{figure}

==> tikz/VC_dependencyAndId.tex <==
% root = lipics-paper.tex
\begin{figure}[!ht]
	\begin{subfigure}{0.48\textwidth}
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
						textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%-----------------------------------------------------------------------------------
		% base reduction
		%-----------------------------------------------------------------------------------
		% box around base reduction
		\node (bb1) at (-1.3, -3.1) {};
		\node (bb2) at (7.6, 0.6) {};
		\node[box, fill=gray!10, fit=(bb1)(bb2)] (bbox) {};
		\node[above left] (bbtext) at (bbox.south east) {$G'_\varphi$};
		
		% variable x1
		\node (bt1) at (-1, -0.3) {};
		\node (bf1) at (2.3, 0.3) {};
		\node[box, fit=(bt1)(bf1)] (x1box) {};
		\node[right] (x1text) at (x1box.west) {$x_1$};
		\node[node, thick] (t1) at (0, 0) {};
		\node[node, thick] (f1) at (2, 0) {};
		\path[-, thick] (f1) edge (t1);
		
		% variable x2
		\node (bt2) at (4, -0.3) {};
		\node (bf2) at (7.3, 0.3) {};
		\node[box, fit=(bt2)(bf2)] (x2box) {};
		\node[right] (x2text) at (x2box.west) {$x_2$};
		\node[node, thick] (t2) at (5, 0) {};
		\node[node, thick] (f2) at (7, 0) {};
		\path[-, thick] (f2) edge (t2);
		
		% clause
		\node (bC11) at (2.3, -1.2) {};
		\node (bC12) at (-1, -2.8) {};
		\node[box, fit=(bC11)(bC12)] (C1box) {};
		\node[right] (C1text) at (C1box.west) {$C_1$};
		\node[node, thick] (C11) at (1, -1.5) {};
		\node[node, thick] (C12) at (0, -2.5) {};
		\node[node, thick] (C13) at (2, -2.5) {};
		
		\path[-, thick] (C11) edge (C12);
		\path[-, thick] (C12) edge (C13);
		\path[-, thick] (C13) edge (C11);
		
		\path[-, thick] (C11) edge (f1);
		\path[-, thick] (C12) edge (t1);
		\path[-, thick] (C13) edge (t2);
		%-----------------------------------------------------------------------------------
		% dependency reveal gadget
		%-----------------------------------------------------------------------------------
		% box around drg
		\node (bd1) at (8.7, -3.1) {};
		\node (bd2) at (10.3, 0.6) {};
		\node[box, fill=gray!10, fit=(bd1)(bd2)] (bdox) {};
		\node[above right] (bdtext) at (bdox.south west) {$G_{dr}$};
		
		% dependency reveal gadget center
		\node[node] (c) at (9, -1.2) {};
		
		% vertices that force the center out of any optimal IS
		\foreach \x in {1,...,10} {
			\node[smallnode] (c\x) at (10, 0.45-0.3*\x) {};
			\path[-] (c) edge node[right] {} (c\x);
		}
		
		% connections
		\path[-, draw=blue, dashed] (c) edge (f1) edge (t2) edge (f2) edge (C11) edge (C13);
		\path[-, draw=blue, dashed, out=190, in=20, out distance=1cm, in distance=1cm] (c) edge (C12);
	\end{tikzpicture}
	}
\caption{The dependency reveal gadget for the $\forall$-variable $x_1$, with only one variable of higher index, is depicted. 
The fake clause gadgets of $G'_\varphi$ are omitted.}
\label{vc:fig:dependency}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.48\textwidth}
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
		node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
		textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
		smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
		box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%-----------------------------------------------------------------------------------
		% id gadget (forall)
		%-----------------------------------------------------------------------------------
		% box for G''_varphi
		\node (g2b1) at (13.8, -3.1) {};
		\node (g2b2) at (17.2, 0.6) {};
		\node[box, fill=gray!10, fit=(g2b1)(g2b2)] (g2box) {};
		\node[above right] (g2text) at (g2box.south west) {$G''_\varphi$};
		
		% variable gadget
		\node (bt) at (15.7, 0.1) {};
		\node (bf) at (16.9, -2.5) {};
		\node[box, fit=(bt)(bf)] (xbox) {};
		\node[left] (xtext) at (xbox.east) {$x_1$};
		\node[node, thick] (t) at (16, -0.2) {};
		\node[node, thick] (f) at (16, -2.2) {};
		
		\path[-, thick] (f) edge (t);
		
		% outgoing edges in G''_varphi
		\foreach \x in {1,...,3} {
			\node (ot\x) at (14.5, 0.6-0.4*\x) {};
			\path[-] (ot\x) edge (t);
		}
		\foreach \x in {1,...,4} {
			\node (of\x) at (14.5, -1.2-0.4*\x) {};
			\path[-] (of\x) edge (f);
		}
		
		% box for id for x1t
		\node (bt1) at (18.3, 0.6) {};
		\node (bt2) at (20.2, -1) {};
		\node[box, fill=gray!10, fit=(bt1)(bt2)] (tbox) {};
		\node[left] (ttext) at (tbox.east) {$G_{id}$};
		% ID for x1t
		\foreach \x in {1,...,3} {
			% two vertices
			\node[smallnode] (x1t\x) at (18.4, 1.0-0.6*\x) {};
			\node[smallnode] (y1t\x) at (18.9, 1.13-0.6*\x) {};
			\node[smallnode] (z1t\x) at (18.9, 0.87-0.6*\x) {};
			% connected in a path to the vertex that should be identified
			\path[-, draw=blue, dashed] (t) edge (x1t\x);
			\path[-] (x1t\x) edge (y1t\x);
			\path[-] (x1t\x) edge (z1t\x);
		}
		
		% box for id for x1f
		\node (bt1) at (18.3, -1.9) {};
		\node (bt2) at (20.2, -2.9) {};
		\node[box, fill=gray!10, fit=(bt1)(bt2)] (tbox) {};
		\node[left] (ttext) at (tbox.east) {$G_{id}$};
		% ID for x1f
		\foreach \x in {1,2} {
			% two vertices
			\node[smallnode] (x1f\x) at (18.4, -1.5-0.6*\x) {};
			\node[smallnode] (y1f\x) at (18.9, -1.63-0.6*\x) {};
			\node[smallnode] (z1f\x) at (18.9, -1.37-0.6*\x) {};
			% connected in a path to the vertex that should be identified
			\path[-, draw=blue, dashed] (f) edge (x1f\x);
			\path[-] (x1f\x) edge (y1f\x);
			\path[-] (x1f\x) edge (z1f\x);
		}
	\end{tikzpicture}
	}
\caption{The ID gadgets for the $\forall$-variable $x_1$ are shown. 
	Both literal vertices have the same degree. 
	For each gadget, the blue dashed edges are the set $E_{con}$.}
\label{vc:fig:Id}
	\end{subfigure}
	\caption{Dependency reveal gadget and ID gadget for \vc.}
\end{figure}

==> tikz/extensionGadget.tex <==
% root = lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\scalebox{1}{
	\begin{tikzpicture}[scale=0.5,
						node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
						textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
						smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
						box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
		%-----------------------------------------------------------------------------------
		% self contained example
		%-----------------------------------------------------------------------------------
		% box for H
		\node (H1box1) at (-1, 0.1) {};
		\node (H1box2) at (7.7, 3.2) {};
		\node[box, fill=gray!10, fit=(H1box1)(H1box2)] (H1box) {};
		\node[above right] (H1text) at (H1box.south west) {$H$};
		
		% schematic display of G
		\node (G1box1) at (0, 0.3) {};
		\node (G1box2) at (2, 3) {};
		\node[box, fit=(G1box1)(G1box2)] (G1box) {};
		\node[above right] (G1text) at (G1box.south west) {$G$};
		
		% some vertices of G
		\node[smallnode] (v11) at (1.9, 2.7) {};
		\node[smallnode] (v12) at (1.9, 2.1) {};
		\node[smallnode] (v13) at (1.9, 1.5) {};
		\node[smallnode] (v14) at (1.9, 0.9) {};
		\path[-] (v11) edge (v12) (v12) edge (v13);
		
		\node (G1dots1) at (0.5, 2.5) {$\cdots$};
		\node (G1dots2) at (0.5, 1.2) {$\cdots$};
		\path[-] (G1dots1) edge (v11) edge (v13) (G1dots2) edge (v14) edge (v12);
		
		% box around extension gadget
		\node (G1ebox1) at (5.5, 0.3) {};
		\node (G1ebox2) at (7.5, 3) {};
		\node[box, fit=(G1ebox1)(G1ebox2)] (G1ebox) {};
		\node[above right] (G1etext) at (G1ebox.south west) {$G_{ext}$};
		
		% vertices of G_ext
		\node[smallnode] (ve11) at (5.6, 2.7) {};
		\node[smallnode] (ve12) at (5.6, 2.1) {};
		\node[smallnode] (ve13) at (5.6, 1.5) {};
		\node[smallnode, fill=black] (ve14) at (6.3, 2.1) {};
		\node[smallnode] (ve15) at (7, 2.1) {};
		\path[-] (ve14) edge (ve11) edge (ve12) edge (ve13) edge (ve15);
		
		% box around edges of E_conn
		\node (E1box1) at (3, 0.3) {};
		\node (E1box2) at (4.5, 3) {};
		\node[box, fit=(E1box1)(E1box2)] (E1box) {};
		\node[above right] (E1text) at (E1box.south west) {$E_{con}$};
		
		% connector edges
		\path[-, draw=\colorconnect, dashed] (ve13) edge (v14) edge (v12);
		\path[-, draw=\colorconnect, dashed] (ve12) edge (v14) edge (v11);
		\path[-, draw=\colorconnect, dashed] (ve11) edge (v13);
		
		%-----------------------------------------------------------------------------------
		% not self contained example
		%-----------------------------------------------------------------------------------
		% box for H
		\node (H2box1) at (12, 0.1) {};
		\node (H2box2) at (20.2, 3.2) {};
		\node[box, fill=gray!10, fit=(H2box1)(H2box2)] (H2box) {};
		\node[above right] (H2text) at (H2box.south west) {$H$};
		
		% schematic display of G
		\node (G2box1) at (13, 0.3) {};
		\node (G2box2) at (15, 3) {};
		\node[box, fit=(G2box1)(G2box2)] (G2box) {};
		\node[above right] (G2text) at (G2box.south west) {$G$};
		
		% some vertices of G
		\node[smallnode] (v21) at (14.9, 2.7) {};
		\node[smallnode] (v22) at (14.9, 2.1) {};
		\node[smallnode, fill=black] (v23) at (14.9, 1.5) {};
		\node[smallnode, fill=black] (v24) at (14.9, 0.9) {};
		\path[-] (v21) edge (v22) (v22) edge (v23);
		
		\node (G2dots1) at (13.5, 2.5) {$\cdots$};
		\node (G2dots2) at (13.5, 1.2) {$\cdots$};
		\path[-] (G2dots1) edge (v21) edge (v23) (G2dots2) edge (v24) edge (v22);
		
		% box around extension gadget
		\node (G2ebox1) at (18.5, 0.3) {};
		\node (G2ebox2) at (20, 3) {};
		\node[box, fit=(G2ebox1)(G2ebox2)] (G2ebox) {};
		\node[above right] (G2etext) at (G2ebox.south west) {$G_{ext}$};
		
		% vertices of G_ext
		\node[smallnode] (ve21) at (18.6, 2.7) {};
		\node[smallnode] (ve22) at (18.6, 2.1) {};
		\node[smallnode] (ve23) at (18.6, 1.5) {};
		\path[-] (ve22) edge (ve21);
		\path[-] (ve22) edge (ve23);
		
		% box around edges of E_conn
		\node (E2box1) at (16, 0.3) {};
		\node (E2box2) at (17.5, 3) {};
		\node[box, fit=(E2box1)(E2box2)] (E2box) {};
		\node[above right] (E2text) at (E2box.south west) {$E_{con}$};
		
		% connector edges
		\path[-, draw=\colorconnect, dashed] (ve23) edge (v24) edge (v22);
		\path[-, draw=\colorconnect, dashed] (ve22) edge (v24) edge (v21);
		\path[-, draw=\colorconnect, dashed] (ve21) edge (v23);
	\end{tikzpicture}
}
	\caption{On the left, there is an example for an extension gadget that is self-contained w.r.t. the dominating set problem: No matter the solution on $G$, at least one vertex of $G_{ext}$ has to be chosen. Additionally, choosing the black vertex of $G_{ext}$ dominates all vertices attached to $G$, and thus any solution on $G$ remains valid.
	On the right, there is an example for an extension gadget that is not self-contained w.r.t. the dominating set problem: If the solution on $G$ contains the black vertices, it is also a solution for $H$, but the optimal solution on $G_{ext}$ contains one vertex.}
	\label{framework:fig:extensionGadget}
\end{figure}
